The Benjamin-Feir instability in KdV-like equations with general dispersion and monomial nonlinearity

Nonlinear waves in dispersive media can be succeptible to modulational instabilities. We examine a category of scalar equations, with general dispersion and monomial nonlinearity, including a large variety of KdV-like equations. For small-amplitude traveling wave solutions, we provide a complete characterization of the spectrum near the origin of the linear operator obtained from linearizing about periodic traveling waves. We prove rigorously that, when the modulational instability is present, the spectrum connected to the origin consists of curves that invariably form a closed figure-eight pattern.

==> Whithamcombo.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Whithamcombo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3576.72593965bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60722073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Whithamcombo.pdf}}%
    \put(0.40854212,0.14649249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Whithamcombo.pdf}}%
    \put(0.45378453,0.5936259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Im$\lambda$\end{tabular}}}}%
    \put(0.62119258,0.45356542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re$\lambda$\end{tabular}}}}%
    \put(0.45496384,0.31674768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.02$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Whithamcombo.pdf}}%
    \put(0.46092769,0.56704087){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.02$\end{tabular}}}}%
    \put(0.26997674,0.42699209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.00025$\end{tabular}}}}%
    \put(0.56309848,0.42610345){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00025$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Whithamcombo.pdf}}%
    \put(0.22080588,0.25424018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.0005$\end{tabular}}}}%
    \put(0.22207584,0.00764307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.0005$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Whithamcombo.pdf}}%
    \put(0.031009,0.11573592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-2E-7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Whithamcombo.pdf}}%
    \put(0.35458256,0.1167697){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2E-7$\end{tabular}}}}%
    \put(0.22414635,0.28708526){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Im$\lambda$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Whithamcombo.pdf}}%
    \put(0.67242561,0.04156026){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-0.00002$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Whithamcombo.pdf}}%
    \put(0.67966744,0.2833667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Im$\lambda$\end{tabular}}}}%
    \put(0.88300217,0.14518118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Re$\lambda$\end{tabular}}}}%
    \put(0.46150679,0.10988778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1E-9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Whithamcombo.pdf}}%
    \put(0.83013631,0.11131615){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1E-9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Whithamcombo.pdf}}%
    \put(0.67437486,0.22225804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.00002$\end{tabular}}}}%
    \put(0.37029603,0.49430665){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N=2$\end{tabular}}}}%
    \put(0.29007462,0.54475518){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N=3$\end{tabular}}}}%
    \put(0.60517115,0.1792101){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N=4$\end{tabular}}}}%
    \put(0.09572373,0.20402083){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N=5$\end{tabular}}}}%
  \end{picture}%
\endgroup%

